JIVE: Jacobian-Informed Volume Expansion for Diverse Generative Sampling

Generative models often suffer from mode collapse and limited sample diversity. While prior works attempt to mitigate this by jointly generating a batch of samples and repelling their trajectories, these heuristics do not explicitly maximize the diversity of the resulting endpoints. We introduce JIVE, a training-free framework that enhances generative diversity by injecting velocity perturbations aligned with the leading right singular subspace of the generator's endpoint Jacobian. By leveraging this local geometric structure, JIVE provably maximizes endpoint diversity while preserving sample quality. To maintain practical efficiency, we compute these perturbation directions via matrix-free iterations rooted in classical numerical linear algebra, requiring only a small computational overhead. Across different benchmarks, JIVE boosts both pixel and feature-level diversity in few-step and one-step generation.

==> figures/reconstruction_grid.tex <==
% Kitchen inversion in one row: stroke -> inverted latent -> reconstruction,
% and JIVE outputs from the same latent. Frames follow Figure 1.
\begingroup
\newcommand{\recimg}[3]{% x, width, file (row centred at y=0)
  \fill[black,opacity=.12,rounded corners=2.2pt,shift={(#1+.6,-.6)}]
    (-#2/2-1.3pt,-#2/2-1.3pt) rectangle (#2/2+1.3pt,#2/2+1.3pt);
  \node[inner sep=1.3pt,outer sep=0pt,fill=white,draw=black!12,line width=.3pt,
    rounded corners=2.2pt] at (#1,0)
    {\includegraphics[width=#2]{figures/reconstruction/kitchen_single/kitchen/#3.png}};}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt,
  flow/.style={-{Stealth[length=2.8pt,width=2.3pt]},line width=.55pt,paperBlue},
  note/.style={font=\fontsize{6.2}{7}\selectfont,inner sep=.8pt},
  heading/.style={font=\fontsize{7.2}{8.2}\selectfont\bfseries,inner sep=0pt,anchor=base}]
\path[use as bounding box] (0,-33) rectangle (392,44);

% Stroke --inversion--> latent --denoise--> reconstruction.
\recimg{19}{38pt}{stroke}
\recimg{85}{38pt}{latent}
\recimg{151}{38pt}{reconstruction}
\draw[flow] (40,0) -- (63.5,0);
\node[note,text=paperBlue,anchor=south] at (52,1.2) {inversion};
\draw[flow] (106,0) -- (129.5,0);
\node[note,text=paperBlue,anchor=south] at (118,1.2) {denoise};

% JIVE outputs from the same latent.
\foreach \name [count=\i from 0] in {s00,s01,s07,s19,s31}
  {\recimg{203+42*\i}{38pt}{\name}}

% JIVE branch: from the latent, over the reconstruction, into the output group.
\draw[paperOrange!70,line width=.45pt] (184,24) -- (184,26.5) -- (390,26.5) -- (390,24);
\draw[-{Stealth[length=2.8pt,width=2.3pt]},paperOrange,line width=.55pt,rounded corners=4pt]
  (85,21.5) -- (85,36) -- (287,36) -- (287,27.2);
\fill[paperOrange] (85,21.5) circle (1.6pt);
\node[note,text=paperOrange,fill=white,inner xsep=2pt] at (186,36)
  {JIVE perturbation + denoise};

% Stage labels.
\node[heading] at (19,-30) {Stroke};
\node[heading] at (85,-30) {Inverted latent};
\node[heading] at (151,-30) {Reconstruction};
\node[heading,text=paperOrange] at (287,-30) {JIVE($J_t^{\top}J_t$) outputs};
\end{tikzpicture}%
}
\endgroup

